Protocol Choices Matter More Than the Aggregation Algorithm: Federated Learning for In-Hospital Mortality Prediction in Care-Unit and Multi-Hospital Federations

Federated learning allows hospitals to train a shared mortality model without pooling their records, but published comparisons of aggregation strategies rarely control the evaluation protocol. This study compared seven strategies (FedAvg, FedProx, SCAFFOLD, FedAdagrad, FedAdam, FedYogi and FedCluster) on two federations built with one pipeline: 12 care units of a hospital in MIMIC-IV and 49 hospitals in eICU-CRD. Each strategy was tuned and selected on validation data by the same rule, and every comparison was repeated across 10 seeds with Friedman and Holm-corrected tests. SCAFFOLD ranked first in both federations (AUC-ROC 0.886 and 0.819) and in 17 of 18 variants, but its margin over the runner-up never exceeded 0.008, and a control sharing its local optimizer attributed most of its margin over FedAvg to drift correction. On the multi-hospital federation, federated training matched centralized training. In the care-unit federation, three protocol choices changed discrimination by more than the choice of strategy did: discharge-coded predictors (+0.038 in AUC-ROC), client-level SMOTE (up to -0.074), and evaluating the last instead of the best validation round (up to -0.084). Platt scaling on validation data repaired the risks distorted by imbalance corrections without loss of discrimination. Studies should therefore fix the protocol before ranking algorithms.

==> figures/fig2_protocol.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    node distance=4mm and 5mm,
    box/.style={draw=black!45, line width=0.4pt, rounded corners=1.5pt, fill=white,
                align=center, inner sep=3pt, minimum height=13mm, text width=32mm},
    key/.style={box, draw=rita, line width=0.8pt, fill=rita!6},
    arr/.style={-{Stealth[length=1.8mm]}, line width=0.5pt, draw=black!60},
  ]
  \definecolor{rita}{HTML}{2a78d6}

  \node[box] (data) {\textbf{Data}\\MIMIC-IV v3.1\\eICU-CRD v2.0};
  \node[box, right=of data] (cohort) {\textbf{Cohort}\\one row per hospital stay\\features from the first 24\,h};
  \node[key, right=of cohort] (clients) {\textbf{Clients}\\sites with $\geq$100 deaths\\12 care units $\mid$ 49 hospitals};
  \node[box, right=of clients] (split) {\textbf{Patient-level split}\\train / val. / test = 70 / 10 / 20\%\\repeated for 10 seeds};

  \node[key, below=6mm of split] (train) {\textbf{Federated training}\\7 aggregation strategies\\50 rounds $\times$ 3 local epochs\\class-weighted loss};
  \node[key, left=of train] (select) {\textbf{Model selection}\\global model at the round\\with best validation AUC-PR};
  \node[key, left=of select] (recal) {\textbf{Recalibration}\\Platt scaling\\fitted on validation};
  \node[box, left=of recal] (eval) {\textbf{Test evaluation}\\AUC-ROC, AUC-PR, Brier\\Friedman + Holm tests};

  \node[box, below=of train, dashed, minimum height=9mm] (tune) {\textbf{Per-strategy tuning}\\grid search on validation};
  \node[box, below=of eval, minimum height=9mm] (central) {\textbf{Centralized baselines}\\same split, pooled training};

  \draw[arr] (data) -- (cohort);
  \draw[arr] (cohort) -- (clients);
  \draw[arr] (clients) -- (split);
  \draw[arr] (split) -- (train);
  \draw[arr] (train) -- (select);
  \draw[arr] (select) -- (recal);
  \draw[arr] (recal) -- (eval);
  \draw[arr, dashed] (tune) -- (train);
  \draw[arr] (central) -- (eval);
\end{tikzpicture}


==> figures/fig2a_architecture.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    node distance=3mm and 4mm,
    box/.style={draw=black!45, line width=0.4pt, rounded corners=1.5pt, fill=white,
                align=center, inner sep=3pt},
    fam/.style={box, draw=rita, line width=0.7pt, fill=rita!6, text width=31mm, minimum height=11mm},
    client/.style={box, text width=33mm, minimum height=24mm},
    db/.style={cylinder, shape border rotate=90, aspect=0.25, draw=black!45, fill=black!4,
               minimum width=7mm, minimum height=7mm, inner sep=1pt, align=center},
    arr/.style={-{Stealth[length=1.8mm]}, line width=0.6pt, draw=black!60},
  ]
  \definecolor{rita}{HTML}{2a78d6}

  \node[fam] (f1) {\textbf{Weighted averaging}\\FedAvg, FedProx};
  \node[fam, right=of f1] (f2) {\textbf{Drift-corrected step}\\SCAFFOLD ($\eta_g$, control variate $c$)};
  \node[fam, right=of f2] (f3) {\textbf{Adaptive server step}\\FedAdagrad, FedAdam, FedYogi ($\eta$, $\tau$)};
  \node[fam, right=of f3] (f4) {\textbf{Robust aggregation}\\FedCluster\\(\mbox{DBSCAN} quantile $q$)};
  \node[draw=black!60, line width=0.6pt, rounded corners=2pt, inner sep=4pt,
        fit=(f1)(f2)(f3)(f4), label={[font=\sffamily\scriptsize\bfseries, anchor=south west]north west:Server: one aggregation rule per run}] (server) {};

  \node[client, below=17mm of f1.south, anchor=north] (c1) {};
  \node[client, below=17mm of f2.south, anchor=north] (c2) {};
  \node[box, below=17mm of f3.south, anchor=north, text width=33mm, minimum height=24mm, draw=none] (cdots) {\Large$\cdots$};
  \node[client, below=17mm of f4.south, anchor=north] (ck) {};
  \foreach \c/\name in {c1/Client 1, c2/Client 2, ck/Client $K$} {
    \node[anchor=north, font=\sffamily\scriptsize\bfseries] at (\c.north) {\name};
    \node[db, anchor=west] (\c db) at ([xshift=1.3mm, yshift=-2mm]\c.west) {\tiny local\\\tiny data};
    \node[anchor=west, align=left, font=\sffamily\scriptsize] at ([xshift=0.8mm]\c db.east)
      {MLP 128--64\\3 local epochs\\weighted loss\\FedProx: + prox.\ term\\SCAFFOLD: + $c-c_k$};
  }

  \foreach \c in {c1, c2, ck} {
    \draw[arr] ([xshift=-5mm]server.south -| \c.north) -- node[left, font=\sffamily\tiny, align=right] {$w^t$} ([xshift=-5mm]\c.north);
    \draw[arr] ([xshift=5mm]\c.north) -- node[right, font=\sffamily\tiny, align=left] {$w_k^{t+1}$} ([xshift=5mm]server.south -| \c.north);
  }

  \draw[decorate, decoration={brace, mirror, amplitude=4pt}, draw=black!50]
    ([yshift=-1.5mm]c1.south west) -- ([yshift=-1.5mm]ck.south east)
    node[midway, below=4pt, align=center, font=\sffamily\scriptsize]
    {records never leave the client \quad$\cdot$\quad MIMIC-IV: $K=12$ care units of one hospital \quad$\cdot$\quad eICU-CRD: $K=49$ hospitals};

  \node[align=center, font=\sffamily\scriptsize, text=black!65] at ($(server.south)!0.5!(cdots.north) + (f3.center |- 0,0) - (server.center |- 0,0)$)
    {each round $t=1,\dots,50$:\\$w^t$ down, $w_k^{t+1}$ up;\\the round with the best\\validation AUC-PR is kept};
\end{tikzpicture}

